HIDE: Hierarchical Isolation via Documentation and Evidence for Rustc Bugs

Rustc bugs can prevent valid programs from compiling or cause incorrect compilation results, making the identification of responsible source files essential for repair. Using large language models (LLMs) for rustc bug isolation raises three challenges. First, distributed compiler functionality requires understanding both what individual files do and how they work together. Second, a large source file search space makes exhaustive analysis of all files costly. Third, including documentation and source code for many candidate files in LLM prompts leads to context overload, which can reduce bug isolation accuracy. We propose HIDE, a hierarchical LLM-based approach that combines compiler documentation with bug evidence to rank suspicious rustc source files. Given a rustc revision and a bug context, HIDE consists of two stages that generate compiler documentation and narrow the search space. To understand distributed compiler functionality, the Layered Documentation Aggregation stage summarizes what individual files do and how files with similar functions work together. To reduce the large source file search space, the Hierarchical Bug Isolation stage uses hierarchical candidate selection to reduce the number of files requiring detailed analysis. To mitigate context overload, this stage uses Scoped Candidate Competition and Evidence-Guided Code Slicing to limit the number of candidates and the amount of source code included in each prompt, respectively. We evaluate HIDE on 160 reproducible rustc bugs and compare it with Agentless, SoapFL, and GraphLocator. With GPT-5.4, HIDE achieves 42.08% Accuracy@1 and 80.42% Accuracy@10, exceeding the strongest baseline results by 5.83% and 6.04%, respectively. These results demonstrate that generating compiler documentation, narrowing candidates hierarchically, and limiting analysis context enable effective rustc bug isolation.

==> figures/background.tikz <==
\begin{tikzpicture}[
  x=0.9cm,y=1cm,
  font=\sffamily\normalsize,
  >=Latex,
  panel/.style={draw=gray!55,rounded corners=4pt,fill=gray!2},
  crate/.style={draw=violet!65!black,rounded corners=3pt,fill=violet!5},
  module/.style={draw=blue!65!black,rounded corners=3pt,fill=blue!4},
  file/.style={draw=teal!65!black,rounded corners=2pt,fill=teal!5,
    minimum height=0.55cm},
  query/.style={draw=orange!75!black,rounded corners=2pt,fill=orange!6,
    minimum height=0.55cm,text width=3.4cm,align=center},
  card/.style={draw=gray!65,rounded corners=3pt,fill=white,
    minimum height=4.25cm,text width=4.2cm,align=left,inner sep=6pt},
  qflow/.style={->,semithick,draw=orange!80!black},
  cross/.style={->,dashed,semithick,draw=blue!65!black}
]
  \definecolor{bgblue}{HTML}{315E9B}
  \definecolor{bgred}{HTML}{A63737}

  \draw[panel] (0,12.65) rectangle (16.6,6.25);
  \node[anchor=west,font=\bfseries\normalsize] at (0.25,12.33)
    {(a) Information for rustc bug isolation};

  \node[anchor=west,font=\bfseries,text=violet!70!black]
    at (0.45,11.78) {Static source organization};
  \node[crate,minimum width=6.3cm,minimum height=4.6cm,anchor=north west]
    (crate) at (0.45,11.37) {};
  \node[anchor=west,font=\bfseries,text=violet!70!black]
    at (0.72,11.07) {\texttt{rustc\_const\_eval} crate};
  \node[anchor=west,font=\normalsize] at (0.72,10.67)
    {Constant evaluation and MIR interpretation};
  \node[module,minimum width=5.55cm,minimum height=3.1cm,anchor=north west]
    (module) at (0.98,10.37) {};
  \node[anchor=west,font=\bfseries,text=blue!70!black]
    at (1.24,10.07) {\texttt{transform} module};
  \node[file,text width=4.8cm,align=center] (validate) at (4.05,9.25)
    {\texttt{validate.rs} file\\MIR validation};
  \node[file,text width=4.8cm,align=center] (promote) at (4.05,8.25)
    {\texttt{promote\_consts.rs} file\\Constant promotion};
  \node[font=\normalsize,text=gray!70!black] at (3.95,7.65)
    {Other files in this module};
  \node[font=\normalsize,text=gray!70!black] at (3.95,7.0)
    {Nested boxes show directory containment};

  \node[anchor=west,font=\bfseries,text=orange!75!black]
    at (8.15,11.78) {Dynamic query execution};
  \node[anchor=west,font=\normalsize,text=orange!75!black]
    at (8.15,11.35) {Orange arrow $A \rightarrow B$ means $A$ requests $B$};
  % Selected requests for a constant body, checked against rustc revision 7480389.
  % compiler/rustc_mir_transform/src/lib.rs implements the providers.
  % mir_promoted runs PromoteTemps from rustc_const_eval/transform/promote_consts.rs.
  \node[query] (promoted) at (12.10,10.05) {\texttt{mir\_promoted}};
  \node[query,text width=3.1cm] (qualif) at (9.95,8.75)
    {\texttt{mir\_const\_qualif}};
  \node[query,text width=3.1cm] (constant) at (14.05,8.75)
    {\texttt{mir\_const}};
  \node[query,text width=3.1cm] (built) at (14.05,7.55)
    {\texttt{mir\_built}};
  \draw[qflow] (promoted.south west) -- (qualif.north);
  \draw[qflow] (promoted.south east) -- (constant.north);
  \draw[qflow] (qualif.east) -- (constant.west);
  \draw[qflow] (constant.south) -- (built.north);
  \node[font=\normalsize,text=gray!70!black,align=center] at (10.1,7.55)
    {Example query requests\\when compiling a constant};
  \draw[cross,rounded corners=4pt] (promoted.west) -- (7.7,10.05)
    -- (7.7,8.25) -- (promote.east);
  \node[font=\normalsize,text=blue!65!black,align=center,fill=gray!2,inner sep=2pt]
    at (8.85,10.05) {Implementation\\code used\\by the query};
  \node[font=\normalsize,text=gray!80!black] at (8.3,6.53)
    {Execution evidence guides candidate selection within directory scopes};
  \draw[panel] (0,5.85) rectangle (16.6,-1.2);
  \node[anchor=west,font=\bfseries\normalsize] at (0.25,5.52)
    {(b) Motivating Bug 118990};

  \node[card,anchor=north west] (program) at (0.35,5.05) {%
    \begin{minipage}[t][3.8cm][t]{\linewidth}
    \centering\textbf{Failure Program}\par\vspace{3pt}
    \raggedright
    {\ttfamily\normalsize
      \setlength{\baselineskip}{10pt}%
      struct CompileError;\\
      impl Drop for\\
      CompileError \{...\}\\[2pt]
      'code: \{\\
      \ \ break 'code;\\
      \ \ CompileError.throw();\\
      \}\par}
    \vspace{4pt}
    \textcolor{bgblue}{Early exit skips temporary creation.}
    \end{minipage}
  };
  \node[card,anchor=north west] (ice) at (5.85,5.05) {%
    \begin{minipage}[t][3.8cm][t]{\linewidth}
    \centering\textbf{Validation Error}\par\vspace{5pt}
    \raggedright
    \textbf{Reported error}\par
    \textcolor{bgred}{Cleanup of a temporary value whose storage is not active.}\par\vspace{6pt}
    \textbf{Why the report is incorrect}\par
    Cleanup would not occur after the early exit.
    \end{minipage}
  };
  \node[card,anchor=north west] (trace) at (11.35,5.05) {%
    \begin{minipage}[t][3.8cm][t]{\linewidth}
    \centering\textbf{Query Trace}\par\vspace{4pt}
    \raggedright
    \texttt{mir\_built} --- MIR construction\\[3pt]
    \texttt{mir\_borrowck} --- borrow checking\\
    \ldots\par\vspace{5pt}
    These tasks also occur during normal compilation. Their presence does not identify the responsible files.
    \end{minipage}
  };
  \node[anchor=west,font=\bfseries] at (0.35,0.42)
    {Validation across files in different crates};
  \node[file,text width=4.0cm,minimum height=1.1cm,align=center]
    (storage) at (2.88,-0.4)
    {\texttt{storage\_liveness.rs}\\Provides storage information};
  \node[file,text width=4.0cm,minimum height=1.1cm,align=center]
    (bugvalidate) at (8.38,-0.4)
    {\texttt{validate.rs}\\Checks MIR using storage information};
  \node[file,text width=4.0cm,minimum height=1.1cm,align=center]
    (manager) at (13.88,-0.4)
    {\texttt{pass\_manager.rs}\\Controls when validation runs};
  \draw[->,semithick,draw=teal!70!black] (storage.east) -- (bugvalidate.west);
  \draw[->,semithick,draw=teal!70!black] (manager.west) -- (bugvalidate.east);

\end{tikzpicture}

==> figures/documentation_prompt.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{promptborder}{HTML}{5B6F8A}
  \definecolor{promptfill}{HTML}{F7F9FC}
  \definecolor{prompthead}{HTML}{E8EEF7}
  \definecolor{promptlabel}{HTML}{315E9B}

  % The frame follows the content height, avoiding a fixed-height box.
  \node[anchor=north west,draw=promptborder,rounded corners=4pt,
        line width=0.8pt,fill=promptfill,inner sep=0pt,text=black]
    at (0,0) {%
    \begin{minipage}{14.8cm}
      \colorbox{prompthead}{%
        \parbox[c][0.6cm][c]{\dimexpr\linewidth-2\fboxsep\relax}{%
          \centering\sffamily\bfseries\normalsize\color{promptborder}
          Prompt Template}}\par
      \vspace{6pt}
      \noindent\hspace*{0.4cm}%
      \begin{minipage}{14.0cm}
      \ttfamily\normalsize\raggedright
      You are analyzing the architecture of the rustc compiler.
      \\[0.55em]
      \textcolor{promptlabel}{Target level:}
      \textless level\textgreater\\
      \textcolor{promptlabel}{Target entity:}
      \textless entity\_id\textgreater\\
      \textcolor{promptlabel}{Input content:}
      \textless input\_content\textgreater
      \\[0.55em]
      \textcolor{promptlabel}{Instructions:}\\
      Summarize the compiler functionality implemented by the target file, module, or crate. For a file, use its repository path and source code to describe its checks, analyses, or transformations and clarify functional differences between files with identical names. For a module or crate, use the input docs to summarize its compiler functionality and how its files or modules work together.
      \\[0.55em]
      \textcolor{promptlabel}{Output:}\\
      Return a concise structured description.
      \end{minipage}\par
      \vspace{8pt}
    \end{minipage}};
\end{tikzpicture}

==> figures/efficiency.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\footnotesize]
  \definecolor{effmain}{HTML}{1976D2}
  \definecolor{effbasea}{HTML}{AAB7C4}
  \definecolor{effbaseb}{HTML}{B8B1A5}
  \definecolor{effbasec}{HTML}{A7ADB3}
  \definecolor{effgrid}{HTML}{D9D9D9}

  % (a) Average execution time
  \node[anchor=west,font=\bfseries\normalsize] at (0,4.55)
    {(a) Execution time --- lower is better};
  \foreach \x/\lab in {2.10/0,3.26/100,4.42/200,5.58/300,6.74/400,7.90/500} {
    \draw[effgrid] (\x,0.42) -- (\x,4.10);
    \node[anchor=north] at (\x,0.35) {\lab};
  }
  \node[anchor=east] at (1.92,3.65) {HIDE};
  \node[anchor=east] at (1.92,2.75) {Agentless};
  \node[anchor=east] at (1.92,1.85) {SoapFL};
  \node[anchor=east] at (1.92,0.95) {GraphLocator};
  \fill[effmain]  (2.10,3.38) rectangle (3.89,3.92);
  \fill[effbasea] (2.10,2.48) rectangle (5.22,3.02);
  \fill[effbaseb] (2.10,1.58) rectangle (5.65,2.12);
  \fill[effbasec] (2.10,0.68) rectangle (7.26,1.22);
  \node[anchor=west] at (3.99,3.65) {154};
  \node[anchor=west] at (5.32,2.75) {269};
  \node[anchor=west] at (5.75,1.85) {306};
  \node[anchor=west] at (7.36,0.95) {445};
  \draw (2.10,0.42) -- (7.90,0.42);
  \node[anchor=north,font=\normalsize] at (5.00,-0.02) {Average time (s)};

  % (b) Average token consumption on a logarithmic scale
  \node[anchor=west,font=\bfseries\normalsize] at (9.25,4.55)
    {(b) Token consumption --- lower is better};
  \foreach \x in {11.35,11.79,15.29,16.96} {
    \draw[effgrid] (\x,0.42) -- (\x,4.10);
  }
  \node[anchor=north] at (11.79,0.35) {100,000};
  \node[anchor=north] at (15.29,0.35) {1,000,000};
  \node[anchor=east] at (11.17,3.65) {HIDE};
  \node[anchor=east] at (11.17,2.75) {Agentless};
  \node[anchor=east] at (11.17,1.85) {SoapFL};
  \node[anchor=east] at (11.17,0.95) {GraphLocator};
  \fill[effmain]  (11.35,3.38) rectangle (12.36,3.92);
  \fill[effbasea] (11.35,2.48) rectangle (16.43,3.02);
  \fill[effbaseb] (11.35,1.58) rectangle (14.46,2.12);
  \fill[effbasec] (11.35,0.68) rectangle (11.78,1.22);
  \node[anchor=west] at (12.46,3.65) {145,413};
  \node[anchor=west] at (16.53,2.75) {2,111,809};
  \node[anchor=west] at (14.56,1.85) {580,901};
  \node[anchor=west] at (11.88,0.95) {99,642};
  \draw (11.35,0.42) -- (17.15,0.42);
  \node[anchor=north,font=\normalsize] at (14.25,-0.02)
    {Average tokens per bug (log scale)};
\end{tikzpicture}

==> figures/evidence_guided_slicing.tikz <==
\begin{tikzpicture}[
  font=\sffamily\normalsize,
  >={Latex[length=1.8mm]},
  arr/.style={->,draw=gray!75,line width=0.7pt},
  panel/.style={rounded corners=4pt,align=left,inner sep=4pt,
    anchor=north west}
]
  \node[panel,draw=gray!75,fill=gray!3,text width=7.0cm]
    (bug) at (0,0)
    {\begin{minipage}[t][4.2cm][t]{\linewidth}
     \raggedright
     \parbox[t][0.4cm][t]{\linewidth}{\textbf{1. Bug Context}}\par
     \hrule\vspace{6pt}
     \textbf{Bug 118990}\par\smallskip
     \textbf{Query Trace}\par
     \texttt{mir\_drops\_elaborated\_and\_const\_checked}\par\smallskip
     \textbf{Compiler Log}\par
     \texttt{delay\_span\_bug}\par
     \texttt{.../validate.rs}\par
     \vfill\hrule\vspace{5pt}
     \parbox[t][0.85cm][t]{\linewidth}{%
       \textbf{Failure Setting}\par\smallskip
       \texttt{-Zvalidate-mir}}
     \end{minipage}};

  \node[panel,draw=orange!80!black,fill=orange!5,text width=7.0cm]
    (terms) at (7.65,0)
    {\begin{minipage}[t][4.2cm][t]{\linewidth}
     \raggedright
     \parbox[t][0.4cm][t]{\linewidth}{\textbf{\color{orange!80!black} 2. Evidence-Term Extraction}}\par
     \hrule\vspace{6pt}
     \textbf{Term set $\mathcal{T}$}\hfill\textbf{Weight}\par\smallskip
     \texttt{mir\_drops\ldots}\hfill $[2]$\par
     \texttt{const\_checked}\hfill $[2]$\par
     \texttt{delay\_span\_bug}\hfill $[2]$\par
     \texttt{validate\_mir}\hfill $[1]$\par
     \texttt{storage}\hfill $[1]$\par
     \vfill\hrule\vspace{5pt}
     \parbox[t][0.85cm][t]{\linewidth}{%
       \raggedright Execution evidence receives the higher weight}
     \end{minipage}};

  \node[panel,draw=blue!65,fill=blue!4,text width=7.0cm]
    (score) at (0,-5.0)
    {\begin{minipage}[t][4.2cm][t]{\linewidth}
     \raggedright
     \parbox[t][0.4cm][t]{\linewidth}{\textbf{\color{blue!75} 3. Code Window Scoring}}\par
     \hrule\vspace{6pt}
     \texttt{validate.rs}\par\smallskip
     \colorbox{blue!12}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{%
       \ttfamily\raggedright
       fn visit\_local(...)\\
       if storage.is\_none() \{\\
       \ \ bug!("no storage here");\\
       \}}}\par
     \vfill\hrule\vspace{5pt}
     \parbox[t][0.85cm][t]{\linewidth}{%
       Evidence-term matches $+$ failure-marker bonus}
     \end{minipage}};

  \node[panel,draw=teal!70!black,fill=teal!5,text width=7.0cm]
    (selected) at (7.65,-5.0)
    {\begin{minipage}[t][4.2cm][t]{\linewidth}
     \raggedright
     \parbox[t][0.4cm][t]{\linewidth}{\textbf{\color{teal!70!black} 4. Top Window Selection}}\par
     \hrule\vspace{6pt}
     \textbf{File Code Slice}\par\smallskip
     \texttt{.../validate.rs}\par
     lines $L_i$--$L_j$\par\smallskip
     \colorbox{teal!12}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{%
       \ttfamily\raggedright
       visit\_local(...)\\
       storage.is\_none()\\
       "no storage here"}}\par
     \vfill\hrule\vspace{5pt}
     \parbox[t][0.85cm][t]{\linewidth}{%
       \raggedright Windows with the highest scores selected within the code budget per file}
     \end{minipage}};

  \draw[arr] (bug.east) -- (terms.west);
  \draw[arr,rounded corners=3pt] (terms.south) -- ++(0,-0.25) -| (score.north);
  \draw[arr] (score.east) -- (selected.west);
\end{tikzpicture}

==> figures/isolation_prompt.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{promptborder}{HTML}{5B6F8A}
  \definecolor{promptfill}{HTML}{F7F9FC}
  \definecolor{prompthead}{HTML}{E8EEF7}
  \definecolor{promptlabel}{HTML}{315E9B}

  % The frame follows the content height, avoiding a fixed-height box.
  \node[anchor=north west,draw=promptborder,rounded corners=4pt,
        line width=0.8pt,fill=promptfill,inner sep=0pt,text=black]
    at (0,0) {%
    \begin{minipage}{14.8cm}
      \colorbox{prompthead}{%
        \parbox[c][0.6cm][c]{\dimexpr\linewidth-2\fboxsep\relax}{%
          \centering\sffamily\bfseries\normalsize\color{promptborder}
          Prompt Template}}\par
      \vspace{6pt}
      \noindent\hspace*{0.4cm}%
      \begin{minipage}{14.0cm}
      \ttfamily\normalsize\raggedright
      You are isolating the source files responsible for a rustc compiler
      bug.
      \\[0.55em]
      \textcolor{promptlabel}{Isolation level:}
      \textless level\textgreater\\
      \textcolor{promptlabel}{Bug context:}
      \textless bug\_context\textgreater\\
      \textcolor{promptlabel}{Upstream results:}
      \textless upstream\_results\textgreater\\
      \textcolor{promptlabel}{Candidate documentation:}
      \textless candidate\_docs\textgreater\\
      \textcolor{promptlabel}{Code evidence:}
      \textless code\_slices\textgreater\\
      \textcolor{promptlabel}{Output size:}
      \textless K\textgreater
      \\[0.55em]
      \textcolor{promptlabel}{Instructions:}\\
      Analyze how each candidate's responsibility relates to the observed
      failure. Distinguish candidates that directly expose the symptom,
      intermediate compiler phases that propagate it, and upstream
      components that may introduce the root cause.
      \\[0.55em]
      \textcolor{promptlabel}{Output:}\\
      Return exactly \textless K\textgreater{} valid candidate IDs, or up to
      \textless K\textgreater{} for Scoped Candidate Competition. Order them
      from most to least relevant to the bug's root cause. For each
      candidate, provide a concise
      reason grounded in the bug context and the supplied documentation or
      code evidence.
      \end{minipage}\par
      \vspace{8pt}
    \end{minipage}};
\end{tikzpicture}

==> figures/scoped_competition.tikz <==
\begin{tikzpicture}[
  font=\sffamily\normalsize,
  >={Latex[length=2mm]},
  arr/.style={->,draw=gray!75,line width=0.7pt},
  mod/.style={draw=gray!65,rounded corners=2pt,fill=white,
    text width=2.45cm,minimum height=0.78cm,align=center},
  scope/.style={draw=blue!60,rounded corners=2pt,fill=blue!3,
    text width=2.65cm,minimum height=0.82cm,align=center},
  pool/.style={draw=gray!70,rounded corners=2pt,fill=white,
    text width=2.25cm,minimum height=2.05cm,align=center},
  combined/.style={draw=blue!70,rounded corners=2pt,fill=white,
    text width=2.45cm,minimum height=2.05cm,align=center}
]
  \draw[rounded corners=5pt,draw=gray!60,fill=gray!3]
    (-6.65,-2.4) rectangle (-0.2,2.85);
  \draw[rounded corners=5pt,draw=blue!60,fill=blue!4]
    (0.2,-2.4) rectangle (6.65,2.85);
  \node[font=\sffamily\normalsize\bfseries] at (-3.43,2.45)
    {Naive Global Competition};
  \node[font=\sffamily\normalsize\bfseries,text=blue!75] at (3.43,2.45)
    {Scoped Candidate Competition};

  \node[mod] (la) at (-5.0,1.4) {\textbf{Module A}\\18 files};
  \node[mod] (lb) at (-5.0,0) {\textbf{Module B}\\7 files};
  \node[mod] (lc) at (-5.0,-1.4) {\textbf{Module C}\\3 files};
  \node[pool] (lp) at (-1.72,0.05)
    {\textbf{Global file pool}\\28 files\\[4pt]
     Compare all files together};
  \draw[arr] (la.east) -- (lp.west);
  \draw[arr] (lb.east) -- (lp.west);
  \draw[arr] (lc.east) -- (lp.west);

  \node[scope] (ra) at (1.92,1.4)
    {\textbf{Module A}\\$\mathcal{F}_A$: 18 files\\select up to $K_s$};
  \node[scope] (rb) at (1.92,0)
    {\textbf{Module B}\\$\mathcal{F}_B$: 7 files\\select up to $K_s$};
  \node[scope] (rc) at (1.92,-1.4)
    {\textbf{Module C}\\$\mathcal{F}_C$: 3 files\\select up to $K_s$};
  \node[combined] (rp) at (5.08,0.05)
    {\textbf{File candidates}\\
     $\mathcal{W}_A,\mathcal{W}_B,\mathcal{W}_C$\\[3pt]
     $\mathcal{W}=\bigcup_m\mathcal{W}_m$\\[3pt]
     \textbf{$\downarrow$}\\File-Level\\Bug Isolation};
  \draw[arr] (ra.east) -- (rp.west);
  \draw[arr] (rb.east) -- (rp.west);
  \draw[arr] (rc.east) -- (rp.west);
\end{tikzpicture}
